Particle Correlations in Bose-Einstein Condensates

The impact of interparticle correlations on the behavior of Bose-Einstein Condensates (BECs) is discussed using two approaches. In the first approach, the wavefunction of a BEC is encoded in the $N$-particle sector of an extended "catalytic state". Going to a time-dependent interaction picture, we can organize the effective Hamiltonian by powers of ${N}^{-1/2}$. Requiring the terms of order ${N}^{1/2}$ to vanish, we get the Gross-Pitaevskii Equation. Going to the next order, $N^0$, we obtain the number-conserving Bogoliubov approximation. Our approach allows one to stay in the Schr\"{o}dinger picture and to apply many techniques from quantum optics. Moreover, it is easier to track different orders in the Hamiltonian and to generalize to the multi-component case. In the second approach, I consider a state of $N =l\times n$ bosons that is derived by symmetrizing the $n$-fold tensor product of an arbitrary $l$-boson state. Particularly, we are interested in the pure state case for $l=2$, which we call the Pair-Correlated State (PCS). I show that PCS reproduces the number-conserving Bogoliubov approximation; moreover, it also works in the strong interaction regime where the Bogoliubov approximation fails. For the two-site Bose-Hubbard model, I find numerically that the error (measured by the trace distance of the two-particle reduced density matrices) of PCS is less than two percent over the entire parameter space, thus making PCS a bridge between the superfluid and Mott insulating phases. Amazingly, the error of PCS does not increase, in the time-dependent case, as the system evolves for longer times. I derive both time-dependent and -independent equations for the ground state and the time evolution of the PCS ansatz. The time complexity of simulating PCS does not depend on $N$ and is linear in the number of orbitals in use.

==> Inputs/atom_interfer.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'atom_interfer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2264.23457405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41878527)%
    \put(0,0){\includegraphics[width=\unitlength]{atom_interfer.pdf}}%
    \put(0.18470603,0.01080525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.19681982,0.39340063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.66522162,0.00979575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=2T+\delta$}}}%
    \put(0.44010612,0.00373885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=T$}}}%
    \put(0.69449668,0.39743857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.46332427,0.39945755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
  \end{picture}%
\endgroup%


==> Inputs/double_well_interfer.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'double_well_interfer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{692.01144992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43650939)%
    \put(0,0){\includegraphics[width=\unitlength]{double_well_interfer.pdf}}%
    \put(0.362,0.0755){\color[rgb]{.2,0,.2}\rotatebox{29.44970004}{\makebox(0,0)[lb]{\smash{\tiny Ac Stark shift}}}}%
    \put(-0.00194517,0.41502524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (i)}}}%
    \put(0.54680247,0.41931233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (ii)}}}%
    \put(0.00377097,0.15494174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (iii)}}}%
    \put(0.5625218,0.13064822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (iv) and (v)}}}%
  \end{picture}%
\endgroup%


==> Inputs/temperature_gradient.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'temperature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.09964086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3598226)%
    \put(0,0){\includegraphics[width=\unitlength,natwidth=610,natheight=642]{temperature_gradient.pdf}}%
    \put(0.07898568,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\power{10}{-7}}}}}%
    \put(0.47023226,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\power{10}{1}}}}}%
    \put(0.17679733,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\power{10}{-5}}}}}%
    \put(0.66585562,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\power{10}{5}}}}}%
    \put(0.27460899,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\power{10}{-3}}}}}%
    \put(0.37242063,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\power{10}{-1}}}}}%
    \put(0.76366734,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\unit{\power{10}{7}}{\kelvin}}}}}%
    \put(0.56804398,0.12777257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\power{10}{3}}}}}%
    \put(-0.00223905,0.04473881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Bose-Einstein condensates}}}}%
    \put(0.21945374,0.00474545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Superfluid $^{3}\mathrm{He}$}}}}%
    \put(0.36315316,0.04473881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Superfluid $^{4}\mathrm{He}$}}}}%
    \put(0.43840646,0.00474545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Room temperature}}}}%
    \put(0.70220701,0.00474545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Center of the sun}}}}%
    \put(0.55289847,0.04473881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Surface of the sun}}}}%
  \end{picture}%
\endgroup%

